Beyond the Standard Model Cocktail

This book provides a thorough survey of the important questions at the interface between theoretical particle physics and cosmology. After discussing the theoretical and experimental physics revolution that led to the rise of the Standard Model in the past century, this volume reviews all major open puzzles, like the hierarchy problem, the small value of the cosmological constant, the matter-antimatter asymmetry, or the dark matter problem, and presents the state-of-the-art in the proposed solutions, with an extensive bibliography. This manuscript emphasises the fields of thermal dark matter, cosmological first-order phase transitions and gravitational-wave signatures. Comprehensive and encyclopedic, this book could be a rich resource for both researchers and students entering the field. In addition to the reviews composing two third of the material, one third presents the original PhD research work of the author.

==> Figures/unitary_bound_momenta.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unitary_bound_momenta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.30475883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83002558)%
  \Large{
    \put(0,0){\includegraphics[width=\unitlength]{Figures/unitary_bound_momenta.pdf}}%
    \put(0.41506441,0.77231795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{1}$}}}%
    \put(0.056372,0.57570844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{3}$}}}%
    \put(0.69264511,0.66682014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{k}$}}}%
    \put(0.28942616,0.3311454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.41794162,0.3829352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta'$}}}%
    \put(0.36017485,0.10455035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi'$}}}%
    \put(-0.00093185,0.04673296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.70978541,0.10369885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    }
  \end{picture}%
\endgroup%

